LoS+NLoS Holographic MIMO: Analysis and Application of Wavenumber-Division Multiplexing

Holographic multiple-input multiple-output (MIMO) enables electrically large continuous apertures, overcoming the physical scaling limits of conventional MIMO architectures with half-wavelength spacing. Their near-field operating regime requires channel models that jointly capture line-of-sight (LoS) and non-line-of-sight (NLoS) components in a physically consistent manner. Existing studies typically treat these components separately or rely on environment-specific multipath models. In this work, we present a comprehensive analysis of the wavenumber-division multiplexing (WDM) framework, originally proposed for purely LoS channels, applied to a unified electromagnetic (EM)-based LoS+NLoS channel model. We first formulate the EM-based channel model for holographic lines and then apply WDM to this model, enabling a comparison between the corresponding spatial-sampling-based and expansion-based formulations. Applying WDM to the NLoS component yields its angular-domain representation, enabling direct characterization through the power spectral factor and power spectral density. We further derive closed-form characterizations for isotropic and non-isotropic scattering, with the former recovering Jakes' isotropic model. Lastly, we evaluate the resulting degrees of freedom and ergodic capacity, showing that incorporating the NLoS component substantially improves the performance relative to the purely LoS case.

==> Results/files_tex/Coupling_coeff_NoNiso.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.5cm,
	xmin=-128, xmax=128,
	ymin=0, ymax=1,
	xlabel={$q_x$},
	ylabel={Normalized $\sigma_{\textrm{r}}^2(q_x)$ },
        xtick={-128,-96,...,128},
	%ytick={0.35,0.4,0.45,0.5,0.55,0.6},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, blue]
    table [x=Var1, y=Var2, col sep=comma] {Results/files_txt/Normalized_Coupling_Coefficient_NoNIso_without_dB.txt};
    \addlegendentry{Proposed}
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/Coupling_coeff_iso.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=-128, xmax=128,
	ymin=0, ymax=1,
	xlabel={$q_x$},
	ylabel={Normalized $\sigma_{\textrm{r}}^2(q_x)$ },
        xtick={-128,-96,...,128},
	%ytick={0.35,0.4,0.45,0.5,0.55,0.6},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,1.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
\addplot[thick, red]
    table [x=Var1, y=proposed, col sep=comma] {Results/files_txt/Normalized_Coupling_Coefficient_Iso_without_dB.txt};
    \addlegendentry{Isotropic \eqref{eqn: sigma at receiver2}}
\addplot[thick, red, only marks, mark=o, mark repeat=3] 
    table [x=Var1, y=pizzo, col sep=comma] {Results/files_txt/Normalized_Coupling_Coefficient_Iso_without_dB.txt};
    \addlegendentry{Isotropic (\hspace{-0.8mm} \cite[Eq.~(69)]{pizzo2020spatially})}

    \addplot[thick, blue]
    table [x=Var1, y=Var2, col sep=comma] {Results/files_txt/Normalized_Coupling_Coefficient_NoNIso_without_dB.txt};
    \addlegendentry{Non-isotropic 1  \eqref{eqn: sigma at receiver2}}

    \addplot[thick, green]
    table [x=Var1, y=Var2, col sep=comma] {Results/files_txt/Normalized_Coupling_Coefficient_NoNIso_without_dB1.txt};
    \addlegendentry{Non-isotropic 2 \eqref{eqn: sigma at receiver2}}

     \addplot[thick, magenta]
    table [x=Var1, y=Var2, col sep=comma] {Results/files_txt/Normalized_Coupling_Coefficient_NoNIso_without_dB2.txt};
    \addlegendentry{Non-isotropic 3 \eqref{eqn: sigma at receiver2}}
    
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/Eigen_LoS_NLoS_Iso.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=1, xmax=256,
	ymin=-200, ymax=0,
	xlabel={Eigenvalue number},
	ylabel={Normalized eigenvalue [dB]},
    xtick={1,50,100,150,200,256},
      %ytick={},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.95,0.45)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick,  red] 
    table [x=Var1, y=Normalized_Eigen_Values_Hankel_dB, col sep=comma] {Results/files_txt/Eigen_HLoS_NLoS_Iso_TraceNorm.txt};
    \addlegendentry{LoS}
    \addplot[thick, green]
    table [x=Var1, y=NLoSEigen_dB, col sep=comma] {Results/files_txt/Eigen_HLoS_NLoS_Iso_TraceNorm.txt};
    \addlegendentry{NLoS}
    \addplot[thick, dashed, blue]
     table [x=Var1, y=LoSNLoSEigen_dB, col sep=comma] {Results/files_txt/Eigen_HLoS_NLoS_Iso_TraceNorm.txt};
    \addlegendentry{LoS+NLoS}     
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/Eigen_LoS_NLoS_NonIso.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=1, xmax=256,
	ymin=-200, ymax=0,
	xlabel={Eigenvalue index},
	ylabel={Normalized eigenvalue [dB]},
       xtick={1,32,64,...,256},
      %ytick={},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,0.45)}, anchor=east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  

    \addplot[thick, black] 
    table [x=Var1, y=Normalized_Eigen_Values_Hankel_dB, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_Iso_TraceNorm.txt};
    \addlegendentry{LoS}
    
    % \addplot[thick, red, dashed]
    % table [x=Var1, y=NLoSEigen_dB, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_Iso_TraceNorm.txt};
    % \addlegendentry{NLoS isotropic}
    
    \addplot[thick, red]
     table [x=Var1, y=LoSNLoSEigen_dB, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_Iso_TraceNorm.txt};
    \addlegendentry{LoS+NLoS (Isotropic)}
    
    % \addplot[thick, blue, dashed]
    % table [x=Var1, y=NLoSEigen_dB1, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_NonIso_TraceNorm.txt};
    % \addlegendentry{NLoS non-isotropic 1}

     \addplot[thick, blue]
     table [x=Var1, y=LoSNLoSEigen_dB1, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_NonIso_TraceNorm.txt};
    \addlegendentry{LoS+NLoS (Non-isotropic 1)}

    % \addplot[thick, green, dashed]
    % table [x=Var1, y=NLoSEigen_dB2, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_NonIso_TraceNorm.txt};
    % \addlegendentry{NLoS non-isotropic 2}
    
   
    \addplot[thick, green]
     table [x=Var1, y=LoSNLoSEigen_dB2, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_NonIso_TraceNorm.txt};
    \addlegendentry{LoS+NLoS (Non-isotropic 2)}

    \addplot[thick, magenta]
     table [x=Var1, y=LoSNLoSEigen_dB3, col sep=comma] {Results/files_txt/Expectation_Eigen_HLoS_NLoS_NonIso_TraceNorm.txt};
    \addlegendentry{LoS+NLoS (Non-isotropic 3)}

    \draw[very thick, red, densely dotted] (axis cs:18,0) -- (axis cs: 18,-200);
    \node[black, font=\scriptsize, anchor=west] at (axis cs:18,-25) {$\textrm{DoF}_{\textrm{LoS+NLoS}} = 18$ (Isotropic)};

    \draw[very thick, blue, densely dotted] (axis cs:19,0) -- (axis cs:19,-200);
    \node[black, font=\scriptsize, anchor=west] at (axis cs:19,-185) {$\textrm{DoF}_{\textrm{LoS+NLoS}} = 19$ (Non-isotropic)};
    
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/PSF_Iso.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=8.5cm, height=6cm,
    %
	xmin=-1, xmax=1,
	ymin=0, ymax=1,
	zmin=0, zmax=0.4,
	view={-37.5}{30},
	%
	xlabel={$x$},
	ylabel={$z$},
	zlabel={$A_{\textrm{r}}^2(\theta_{\textrm{r}})$},
	x label style={at={(axis description cs:0.8,0)}, anchor=north},
	y label style={at={(axis description cs:0.1,0)}, anchor=north},
	label style={font=\footnotesize},
	%
	xtick={-1,-0.5,...,1},
	ytick={0,0.25,...,1},
	ztick={0,0.1,...,0.4},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
%	zticklabels={},
	ticklabel style={font=\footnotesize},
	%
	legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    %
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

\addplot3[thick, black, dotted] 
table [x=Var1, y=Var2, z=Var3, col sep=comma]{Results/files_txt/PAS_Iso.txt};

\addplot3[thick, red] 
table [x=Var1, y=Var2, z=Var4, col sep=comma]{Results/files_txt/PAS_Iso.txt};

\end{axis}

\end{tikzpicture}

==> Results/files_tex/PSF_NonIso.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=8.5cm, height=6.5cm,
    %
	xmin=-1, xmax=1,
	ymin=0, ymax=1,
	zmin=0, zmax=3,
	view={-30}{30},
	%
	xlabel={$x$},
	ylabel={$z$},
	zlabel={$\tilde{A}_{\textrm{r}}^2(\theta_{\textrm{r}})$},
	x label style={at={(axis description cs:0.74,0.02)}, anchor=north},
	y label style={at={(axis description cs:0.1,0.07)}, anchor=north},
	label style={font=\footnotesize},
	%
	xtick={-1,-0.5,...,1},
	ytick={0,0.25,...,1},
	ztick={0,1,...,3},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
%	zticklabels={},
	ticklabel style={font=\footnotesize},
	%
	legend style={at={(0.01,0.8)}, anchor=south west, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
    %
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

\addplot3[thick, red] 
table [x=Var1, y=Var2, z=Var4, col sep=comma]{Results/files_txt/PAS_Iso.txt};
\addlegendentry{Isotropic}

\addplot3[thick, blue] 
table[x=Var1, y=Var2, z=Var4, col sep=comma]{Results/files_txt/PAS_NoNIso.txt};
\addlegendentry{Non-isotropic 1}

\addplot3[thick, green] 
table[x=Var1, y=Var2, z=Var4, col sep=comma]{Results/files_txt/PAS_NoNIso1.txt};
\addlegendentry{Non-isotropic 2}

\addplot3[thick, magenta] 
table[x=Var1, y=Var2, z=Var4, col sep=comma]{Results/files_txt/PAS_NoNIso2.txt};
\addlegendentry{Non-isotropic 3}

\end{axis}

\end{tikzpicture}

==> Results/files_tex/Rank_HLoS_NLoS_NonIso_TraceNorm.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=2, xmax=100,
	ymin=1, ymax=90,
	xlabel={Distance [m]},
	ylabel={Rank of the channel},
       xtick={2,16,30,...,100},
      ytick={1,10,30,...,90},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, blue] 
    table [x=distance, y=LoSNLoS, col sep=comma] {Results/files_txt/Rank_HLoS_NLoS_NonIso_TraceNorm.txt};
    \addlegendentry{\acs{NLoS}+\acs{LoS}}
    \addplot[thick, red]
    table [x=distance, y=LoS, col sep=comma] {Results/files_txt/Rank_HLoS_NLoS_NonIso_TraceNorm.txt};
    \addlegendentry{\acs{LoS}} 
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/Rr_eigen_0.25lambda.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=6cm,
	xmin=1, xmax=512,
	ymin=-60, ymax=-10,
	xlabel={Eigenvalue index},
	ylabel={Normalized eigenvalue [dB]},
      xtick={1,64,128,...,512},,
	  ytick={-60,-50,...,-10},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, black] 
    table [x=Var1, y=iid, col sep=comma] {Results/files_txt/Rr_Eigen_0.25lambda_normalized.txt};
    \addlegendentry{i.i.d. Rayleigh fading}
    \addplot[thick, red, dotted, mark=star, mark options=solid, mark repeat=12]
    table [x=Var1, y=Eigen_values_ClarkedB, col sep=comma] {Results/files_txt/Rr_Eigen_0.25lambda_normalized.txt};
    \addlegendentry{Jakes' isotropic}
    \addplot[thick, red]
     table [x=Var1, y=Iso, col sep=comma] {Results/files_txt/Rr_Eigen_0.25lambda_normalized.txt};
    \addlegendentry{Isotropic}   
    \addplot[thick, blue]
    table [x=Var1, y=NonIso, col sep=comma] {Results/files_txt/Rr_Eigen_0.25lambda_normalized.txt};
    \addlegendentry{Non-isotropic}

\draw[very thick, black, densely dotted] (axis cs:82,-10) -- (axis cs:82,-60);
\node[black, font=\scriptsize, anchor=west] at (axis cs:81,-15) {$\textrm{DoF}_{\textrm{non-iso}} = 82$};

\end{axis}
\end{tikzpicture}


==> Results/files_tex/Rr_eigen_0.5lambda.tex <==
\begin{tikzpicture}[>=latex]
   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=1, xmax=256,
	ymin=-60, ymax=-10,
	xlabel={Eigenvalue index},
	ylabel={Normalized eigenvalue [dB]},
       xtick={1,32,64,...,256},
      ytick={-60,-50,...,-10},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, black] 
    table [x=Var1, y=iid, col sep=comma] {Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{i.i.d. Rayleigh fading}
    \addplot[thick, red, only marks, mark=star, mark options=solid, mark repeat=6]
    table [x=Var1, y=Eigen_values_ClarkedB, col sep=comma] {Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{Jakes' isotropic}
    \addplot[thick, red]
     table [x=Var1, y=Iso, col sep=comma] {Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{Isotropic}   
    \addplot[thick, blue]
    table [x=Var1, y=NonIso, col sep=comma] {Results/files_txt/Rr_Eigen_0.5lambda_normalized.txt};
    \addlegendentry{Non-isotropic 1}
    \addplot[thick, green]
    table [x=Var1, y=NonIso, col sep=comma] {Results/files_txt/Rr_Eigen_0.5lambda_normalized_noniso1.txt};
    \addlegendentry{Non-isotropic 2}

    \addplot[thick, magenta]
    table [x=Var1, y=NonIso, col sep=comma] {Results/files_txt/Rr_Eigen_0.5lambda_normalized_noniso2.txt};
    \addlegendentry{Non-isotropic 3}

\draw[very thick, blue, densely dotted] (axis cs:82,-10) -- (axis cs:82,-60);
\node[black, font=\scriptsize, anchor=east] at (axis cs:82,-45) {$\textrm{DoF}_{\textrm{non-iso}} = 82$};
\draw[very thick, green, densely dotted] (axis cs:101,-10) -- (axis cs:101,-60);
\node[black, font=\scriptsize, anchor=west] at (axis cs:125,-15) {$\textrm{DoF}_{\textrm{non-iso}} = 101$};
\draw[<-, thin] (axis cs:101,-15) -- (axis cs:128,-15);

\draw[very thick, magenta, densely dotted] (axis cs:125,-10) -- (axis cs:125,-60);
\node[black, font=\scriptsize, anchor=west] at (axis cs:125,-20) {$\textrm{DoF}_{\textrm{non-iso}} = 125$};

\end{axis}
\end{tikzpicture}


==> Results/files_tex/SNR_SE_LoSNLoS_Iso.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.5cm,
	xmin=0, xmax=30,
	ymin=0, ymax=3.5,
	xlabel={$\tfrac{P}{\chi^{2}}$ [dB]},
	ylabel={Spectral efficiency [kbit/s/Hz]},
       %xtick={1,50,100,150,200,256},
      ytick={0,1,2,3,3.5},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]    
    \addplot[thick, red, dashed] 
    table [x=SNR, y=Iso_NLoS, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_Iso.txt};
    \addlegendentry{NLoS isotropic}
    
    \addplot[thick, red]
    table [x=SNR, y=Iso_NLoS_LoS, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_Iso.txt};
    \addlegendentry{LoS+NLoS isotropic}
     
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/SNR_SE_LoSNLoS_NonIso.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=0, xmax=30,
	ymin=0.5, ymax=2.5,
	%xlabel={$\tfrac{P}{\chi^{2}}$ [dB]},
    xlabel={$P$ [dBW]},
	ylabel={$C_{\H}$ [kbit/s/Hz]},
       %xtick={1,50,100,150,200,256},
      ytick={0.5,1,...,2.5},
       %ytick={0,1,2,3,3.5},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]    
    \addplot[thick, solid, black] 
    table [x=SNR, y=Cap_LoS, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{LoS}
    % \addplot[spacingA, red ] 
    % table [x=SNR, y=Capacity_iso, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{NLoS isotropic}
    
    \addplot[thick, solid, red]
    table [x=SNR, y=Capacity_LoSNLoS_iso, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{LoS+NLoS (Isotropic)}
    
    % \addplot[spacingA, blue] 
    % table [x=SNR, y=Capacity_noniso1, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{NLoS non-isotropic 1}

    \addplot[thick, solid, blue]
    table [x=SNR, y=Capacity_LoSNLoS_noniso1, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{LoS+NLoS (Non-isotropic 1)}

    % \addplot[spacingA, green ] 
    % table [x=SNR, y=Capacity_noniso2, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{NLoS non-isotropic 2}
    
    \addplot[thick, solid , green]
    table [x=SNR, y=Capacity_LoSNLoS_noniso2, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{LoS+NLoS (Non-isotropic 2)}

    \addplot[thick, solid , magenta]
    table [x=SNR, y=Capacity_LoSNLoS_noniso3, col sep=comma] {Results/files_txt/SNR_SE_LoSNLoS_CSIT_lambda_0.5.txt};
    \addlegendentry{LoS+NLoS (Non-isotropic 3)}
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/SNR_SE_NLoS.tex <==
\begin{tikzpicture}
% \pgfplotsset{
%     spacingA/.style={thick, solid},
%     spacingB/.style={thick, dashed},
% }

   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=0, xmax=30,
	ymin=0, ymax=4,
	%xlabel={$\tfrac{P}{\chi^{2}}$ [dB]},
    xlabel={$P$ [dBW]},
	ylabel={$C_{\H}$ [kbit/s/Hz]},
       %xtick={1,50,100,150,200,256},
      ytick={0,1,2,3,4},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	legend style={at={(0.01,0.99)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    % \addplot[thick, black] 
    % table [x=SNR, y=iid, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};
    % \addlegendentry{i.i.d. Rayleigh fading}
    % \addplot[thick, red, dotted, mark=star, mark options=solid]
    % table [x=SNR, y=Jakes, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};
    % \addlegendentry{Jakes' isotropic}
    % \addplot[thick, red]
    %  table [x=SNR, y=Iso, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};
    % \addlegendentry{Isotropic}   
    % \addplot[thick, blue]
    % table [x=SNR, y=NonIso, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};
    % \addlegendentry{Non-isotropic 1}

    %  \addplot[thick, black] 
    % table [x=SNR, y=iid, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{i.i.d. Rayleigh fading}
    % \addplot[thick, red, dotted, mark=star, mark options=solid]
    % table [x=SNR, y=Jakes, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{Jakes' isotropic}
    % \addplot[thick, red]
    %  table [x=SNR, y=Iso, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{Isotropic}   
    % \addplot[thick, blue]
    % table [x=SNR, y=NonIso, col sep=comma] {Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
    % \addlegendentry{Non-isotropic 1}
    % \end{axis}
    % Define styles so dashed = spacing 0.25 and solid = spacing 0.5


% ---------------------- HEADER ENTRIES ------------------------
% \addlegendimage{empty legend}
% \addlegendentry{\textbf{$\Delta_\textrm{s}=\Delta_\textrm{r}=\frac{\lambda}{2}$}}
% \addlegendimage{empty legend}
% \addlegendentry{\textbf{$\Delta_\textrm{s}=\Delta_\textrm{r}=\frac{\lambda}{4}$}}

% ---------------------- ROW 1: i.i.d. -------------------------
\addplot[thick, solid, black]
    table[x=SNR,y=iid,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
\addlegendentry{i.i.d.\ Rayleigh}

\addplot[thick, dashed, black, forget plot]
    table[x=SNR,y=iid,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};


% ---------------------- ROW 2: Jakes --------------------------
\addplot[thick, red, only marks, mark=star, mark options=solid]
    table[x=SNR,y=Jakes,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
\addlegendentry{Jakes' isotropic}

\addplot[thick, red, only marks, mark=star, mark options=solid, forget plot]
    table[x=SNR,y=Jakes,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};


% ---------------------- ROW 3: Isotropic ----------------------
\addplot[thick, solid, red]
    table[x=SNR,y=Iso,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
\addlegendentry{Isotropic}

\addplot[thick, dashed, red, forget plot]
    table[x=SNR,y=Iso,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};



% ---------------------- ROW 4: Non-isotropic ------------------
\addplot[thick, solid, blue]
    table[x=SNR,y=NonIso1,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
\addlegendentry{Non-isotropic 1}

\addplot[thick, dashed, blue, forget plot]
    table[x=SNR,y=NonIso1,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};



% ---------------------- ROW 5: Non-isotropic ------------------
\addplot[thick, solid, green]
    table[x=SNR,y=NonIso2,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
\addlegendentry{Non-isotropic 2}

\addplot[thick, dashed, green, forget plot]
    table[x=SNR,y=NonIso2,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};


% ---------------------- ROW 6: Non-isotropic ------------------
\addplot[thick, solid, magenta]
    table[x=SNR,y=NonIso3,col sep=comma]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.5.txt};
\addlegendentry{Non-isotropic 3}

\addplot[thick, dashed, magenta]
    table[x=SNR,y=NonIso3,col sep=comma, forget plot]{Results/files_txt/SNR_SE_NLoS_CSIT_lambda_0.25.txt};
\end{axis}
\end{tikzpicture}


==> Results/files_tex/SingularValuesLoS_Conference.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
\begin{pgfonlayer}{background}
   \begin{axis}[
    clip=false,
	width=8cm,
	height=6.5cm,
	xmin=1, xmax=256,
	ymin=-200, ymax=0,
	xlabel={Eigenvalue number},
	ylabel={Normalized eigenvalue [dB]},
        %xtick={1, 5, 10, 15, 20, 25},
        xtick={1, 50, 100, 150, 200, 256},
	%ytick={0.35,0.4,0.45,0.5,0.55,0.6},
	%xticklabels={1, 10, 20, 30, 40, 50},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]
    
    \addplot[thick, black] 
    table [x=Var1, y=Eigen_Values_dB_rayt, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    \addlegendentry{Ray-tracing-based \acs{LoS}}

    \addplot[thick, red, dashed]
    table [x=Var1, y=Eigen_Values_dB_angular2, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    \addlegendentry{\acs{EM}-based \acs{LoS}}

    \addplot[thick, blue, dashed, mark=triangle*, mark repeat=3, mark options={solid},
    restrict x to domain=1:25]
    table [x=Var1, y=Eigen_Values_dB_WDM_Math, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    \addlegendentry{\acs{WDM}-applied \acs{LoS}}

    \addplot[thick, green, dashed, restrict x to domain=1:25]
    table [x=Var1, y=Eigen_Values_dB_WDM_Math_Luca, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    % [\addlegendentry{\cite{sanguinetti2022wavenumber}}]
    \addlegendentry{{[\cite{sanguinetti2022wavenumber}]}}


 \draw[->, thin, black] (axis cs:55,-20) -- (axis cs:16,-13.22); % Arrow from (x=20, y=-50) to (x=20, y=-100)
 \node[black, font=\scriptsize] at (axis cs:70,-28) {$\textrm{DoF} = 16$};
 \draw[thick](axis cs:16,-13.22) circle (2pt);

 \coordinate (zoom_coord) at (130,-75);
\draw[black] (-2,-4) rectangle (25,-25) {};
\begin{scope}[>=latex]
\draw[->] (axis cs:25,-25) -- (axis cs:50,-75) {};
\end{scope}
    \end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer north east},
	width=0.25\textwidth,
	height=0.20\textwidth,
	xmin=1, xmax=16,
	%axis equal,
	ticks=none,
	%restrict x to domain=6:14,
	%restrict y to domain=0.27:0.43,
]
 \addplot[thick, black] 
    table [x=Var1, y=Eigen_Values_dB_rayt, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
   

    \addplot[thick, red, dashed]
    table [x=Var1, y=Eigen_Values_dB_angular2, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    

    \addplot[thick, blue, dashed, mark=triangle*, mark repeat=3, mark options={solid},
    restrict x to domain=1:25]
    table [x=Var1, y=Eigen_Values_dB_WDM_Math, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    

    \addplot[thick, green, dashed, restrict x to domain=1:25]
    table [x=Var1, y=Eigen_Values_dB_WDM_Math_Luca, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};

\end{axis}
\end{pgfonlayer}

\end{tikzpicture}


==> Results/files_tex/Singular_Values_LoS.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
\begin{pgfonlayer}{background}
   \begin{axis}[
    clip=false,
	width=8.5cm,
	height=5.8cm,
	xmin=1, xmax=256,
	ymin=-200, ymax=0,
	xlabel={Eigenvalue index},
	ylabel={Normalized eigenvalue [dB]},
        %xtick={1, 5, 10, 15, 20, 25},
        xtick={1, 32, 64, ..., 256},
	%ytick={0.35,0.4,0.45,0.5,0.55,0.6},
	%xticklabels={1, 10, 20, 30, 40, 50},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.99,0.99)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]

\draw[very thick, black, densely dotted] (axis cs:16,0) -- (axis cs:16,-200);
\node[black, font=\scriptsize, anchor=west] at (axis cs:16,-185) {$\textrm{DoF}_{\los} = 16$};

\addplot[thick, black] 
table [x=Var1, y=Eigen_Values_dB_rayt, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
\addlegendentry{Ray-tracing-based}

\addplot[thick, red, only marks, mark=x, mark repeat=3]
table [x=Var1, y=Eigen_Values_dB_angular2, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
\addlegendentry{\acs{EM}-based}

\addplot[thick, blue, only marks, mark=triangle, mark repeat=3, restrict x to domain=1:25]
table [x=Var1, y=Eigen_Values_dB_WDM_Math, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
\addlegendentry{\acs{WDM}-applied}

\addplot[thick, green, dashed, restrict x to domain=1:25]
table [x=Var1, y=Eigen_Values_dB_WDM_Math_Luca, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
\addlegendentry{\hspace{-0.8mm} \cite[Eq.~(62)]{sanguinetti2022wavenumber}}

\coordinate (zoom_coord) at (70,-80);
\draw[black] (1,-10) rectangle (20,-32) {};
\begin{scope}[>=latex]
\draw[-] (axis cs:20,-32) -- (axis cs:72.5,-80.5) {};
\end{scope}
    \end{axis}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\begin{axis}[
	axis background/.style={fill=white},
	at={(zoom_coord)},
	anchor={outer north west},
	width=0.25\textwidth,
	height=0.18\textwidth,
	xmin=1, xmax=20,
    ymin=-32, ymax=-10,
	%axis equal,
	ticks=none,
	%restrict x to domain=6:14,
	%restrict y to domain=0.27:0.43,
]

\draw[very thick, black, densely dotted] (axis cs:16,0) -- (axis cs:16,-200);

\addplot[thick, black] 
table [x=Var1, y=Eigen_Values_dB_rayt, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
   
\addplot[thick, red, only marks, mark=x, mark repeat=3]
table [x=Var1, y=Eigen_Values_dB_angular2, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    
\addplot[thick, blue, only marks, mark=triangle, mark repeat=3, restrict x to domain=1:25]
table [x=Var1, y=Eigen_Values_dB_WDM_Math, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};
    
\addplot[thick, green, dashed, restrict x to domain=1:25]
table [x=Var1, y=Eigen_Values_dB_WDM_Math_Luca, col sep=comma] {Results/files_txt/LoS_SingularValues_normalized_with_trace.txt};

\end{axis}
\end{pgfonlayer}

\end{tikzpicture}

==> Results/files_tex/Spacing_SE_NLoS.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=2, xmax=8,
	ymin=0, ymax=6,
	xlabel={$\Delta_\textrm{s}=\Delta_\textrm{r}$},
	ylabel={$C_{\H}$ [kbit/s/Hz]},
       xtick={2,4,6,8},
      ytick={0,1,2,3,4,5,6},
      xticklabels={$\frac{\lambda}{2}$,$\frac{\lambda}{4}$,$\frac{\lambda}{6}$,$\frac{\lambda}{8}$},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    x dir=reverse,
%	legend pos=south west,
	legend style={at={(0.99,0.99)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]  
    \addplot[thick, black] 
    table [x=Spacing, y=iid, col sep=comma] {Results/files_txt/Spacing_SE_NLoS_CSIT.txt};
    \addlegendentry{i.i.d. Rayleigh fading}
    \addplot[thick, red, only marks,  mark=star, mark options=solid]
    table [x=Spacing, y=Jakes, col sep=comma] {Results/files_txt/Spacing_SE_NLoS_CSIT.txt};
    \addlegendentry{Jakes' isotropic}
    \addplot[thick, red]
     table [x=Spacing, y=Iso, col sep=comma] {Results/files_txt/Spacing_SE_NLoS_CSIT.txt};
    \addlegendentry{Isotropic}   
    \addplot[thick, blue]
    table [x=Spacing, y=NonIso1, col sep=comma] {Results/files_txt/Spacing_SE_NLoS_CSIT.txt};
    \addlegendentry{Non-isotropic 1}
    \addplot[thick, green]
    table [x=Spacing, y=NonIso2, col sep=comma] {Results/files_txt/Spacing_SE_NLoS_CSIT.txt};
    \addlegendentry{Non-isotropic 2}
    \addplot[thick, magenta]
    table [x=Spacing, y=NonIso3, col sep=comma] {Results/files_txt/Spacing_SE_NLoS_CSIT.txt};
    \addlegendentry{Non-isotropic 3}
    \end{axis}
\end{tikzpicture}


==> Results/files_tex/vector_green.tex <==
\begin{tikzpicture}
   \begin{axis}[
	width=8.5cm,
	height=5.8cm,
	xmin=-10.24, xmax=10.24,
	ymin=-28, ymax=-20,
	xlabel={$s_x$},
	ylabel={ Amplitude [dB]},
    xtick={-10.24,-5.12,...,10.24},
	ytick={-20,-22,...,-28},
    xticklabels={$-1024\lambda$, $-512\lambda$, $0$, $512\lambda$, $1024\lambda$},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.5,0.01)}, anchor=south},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
%	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]
     \addplot [
        fill=gray,
        fill opacity=0.25,
        draw=none
    ] coordinates {
        (-0.64,-28) (0.64,-28) (0.64,-20) (-0.64,-20)
    };
    \addplot[thick, black] 
    table [x=z, y=10, col sep=tab] {Results/files_txt/VectorGreen.txt};
    \addlegendentry{Vector Green's function}

    \addplot[thick, black, dashed]
    table [x=z, y=10, col sep=tab] {Results/files_txt/ScalarGreen.txt};
    \addlegendentry{Scalar Green's function}

    \addplot[thick, black, dotted] 
    table [x=z, y=10, col sep=tab] {Results/files_txt/ParaxialGreen.txt};
    \addlegendentry{Paraxial Green's function}

    \addplot[thick, black]
    table [x=z, y=25, col sep=tab] {Results/files_txt/VectorGreen.txt};
    
    \addplot[thick, black, dashed]
    table [x=z, y=25, col sep=tab] {Results/files_txt/ScalarGreen.txt};

    \addplot[thick, black, dotted]
    table [x=z, y=25, col sep=tab] {Results/files_txt/ParaxialGreen.txt};

\draw (3.20,-21.35) ellipse (0.4 and 0.6);
\draw (3.20,-25.05) ellipse (0.4 and 0.3);

\node[black, font=\scriptsize, anchor=west] at (2.65,-20.4) {$d = 10$~m};
\node[black, font=\scriptsize, anchor=west] at (2.65,-24.4) {$d = 25$~m};

% \draw[-, black, densely dotted] (axis cs:-2,-32) -- (axis cs:-2,-20);
% \draw[-, black, densely dotted] (axis cs:2,-32) -- (axis cs:2,-20);
\end{axis}
\end{tikzpicture}


==> figures/SystemModelEM.tex <==
\begin{tikzpicture}[>=latex]

\small

\def\dh{1cm} % horizontal unit
\def\dv{1cm} % vertical unit
\node[] (center) at (0,0) {}; % center node

% Coordinate axes
\draw[->, thick, red] (-4.25,-0.75) -- (-4.25,0) node[midway, sloped, above, xshift=2pt] {\footnotesize $x$-axis};
\draw[->, thick, red] (-4.25,-0.75) -- (-3.5,-0.75) node[midway, sloped, below, xshift=2pt] {\footnotesize $z$-axis};
\fill[red] (-4.25,-0.75) circle (1pt);
\draw[red, thick] (-4.25,-0.75) circle (3pt);
\node[rotate=45, anchor=east] at (-4.3,-0.8) {\footnotesize \textcolor{red}{$y$-axis}};

% Antennas
\draw[very thick] (-2.50*\dh,-1.5*\dv) -- (-2.50*\dh,1.5*\dv) node[midway, sloped, below, yshift=-2pt] {\footnotesize line source};
\foreach \y in {-1.5,-1,...,1.5} {
    \node at (-2.50*\dh,\y*\dv) {$\times$};
};

\draw[very thick] (2.50*\dh,-1.5*\dv)--(2.50*\dh,1.5*\dv) node[midway, sloped, above, yshift=2pt] {\footnotesize line receiver};
\foreach \y in {-1.5,-1,...,1.5} {
    \node at (2.50*\dh,\y*\dv) {$\times$};
}

% Scatterers (ellipses)
\node[draw, minimum width=0.8*\dh, minimum height=0.5*\dv, fill=gray!20, ellipse, rotate=60, transform shape] () at (0,1*\dv) {};

\node[draw, minimum width=0.5*\dh, minimum height=0.4*\dv, fill=gray!20, ellipse, rotate=120, transform shape] () at (0,-1*\dv) {};

% Length arrows
\draw[<->, black] (-3*\dh,-1.5*\dv) -- (-3*\dh,1.5*\dv) node[midway, anchor=east] {$L_{\textrm{s}}$};

\draw[<->, black] (3*\dh,-1.5*\dv) -- (3*\dh,1.5*\dv) node[midway, anchor=west] {$L_{\textrm{r}}$};

\draw[<->, black] (-2.50*\dh,-1.8) -- (2.50*\dh,-1.8) node[midway, anchor=south] {$d$};

\draw[<->, black] (-2.25*\dh,1*\dv) -- (-2.25\dh,1.5*\dv) node[midway, anchor=west] {$\Delta_{\textrm{s}}$};

\draw[<->, black] (2.25*\dh,1*\dv) -- (2.25*\dh,1.5*\dv) node[midway, anchor=east] {$\Delta_{\textrm{r}}$};

\end{tikzpicture}

==> figures/WDM.tex <==
\begin{tikzpicture}[>=latex]

\small

% distances and coordinates
\def\dh{0.75cm}
\def\dv{0.75cm}
\node[] (center) at (0,0) {};
\node[left=\dh of center] (center_left) {};
\node[above=\dv of center_left] (top_left) {};
\node[below=\dv of center_left] (bottom_left) {};
\node[right=\dh of center] (center_right) {};
\node[above=\dv of center_right] (top_right) {};
\node[below=\dv of center_right] (bottom_right) {};

% lines
\draw[very thick] (top_left) -- (bottom_left) node[midway, right=1pt] {$\j(\s)$};
\draw[very thick] (top_right) -- (bottom_right) node[midway, left=1pt] {$\e(\r)$};

% scatterers
\node[draw, minimum width=0.8cm, minimum height=0.5cm, fill=gray!20, ellipse, rotate=60, transform shape] () at ($(center)+(0,\dv)$) {};
\node[draw, minimum width=0.5cm, minimum height=0.4cm, fill=gray!20, ellipse, rotate=120, transform shape] () at ($(center)+(0,-\dv)$) {};

% connections
\node[draw, circle, left=\dh/4 of center_left, align=center, inner sep=0pt] (+_left) {+};
\draw[->] (+_left.east) -- (center_left.center);
%\node[draw, circle, right=\dh/4 of center_right, align=center, inner sep=0pt] (+_right) {+};
%\draw[<-] (+_right.west) -- (center_right.center);
%\draw[->] ($(\dh/2,0) +(+_right.east)$) -- (+_right.east) node[midway, right, xshift=3pt] {$\n(\r)$};
\node[right=\dh/4 of center_right, align=center, inner sep=0pt] (cross_right) {};
\draw[-] (center_right.center) -- (cross_right.center);

% left basis functions
\node[draw, rectangle, above left=\dv and \dh/3 of +_left.center, align=center, text width=1cm] (phi_1) {$\phi_1(s_x)$};
\node[draw, rectangle, below left=\dv and \dh/3 of +_left.center, align=center, text width=1cm] (phi_2) {$\phi_N(s_x)$};
\node[align=center] () at ($(+_left)+(-\dv-0.1cm,0cm)$) {$\vdots$};
\draw[->] (phi_1.east) -- ($(phi_1.east)+(\dh/3,0)$) -- (+_left.north);
\draw[->] (phi_2.east) -- ($(phi_2.east)+(\dh/3,0)$) -- (+_left.south);

% right basis functions
\node[draw, rectangle, above right=\dv and \dh/3 of cross_right.center, align=center, text width=2cm] (psi_1) {$\int(\cdot)\psi_{1}^{*}(r_x)\diff r_x$};
\node[draw, rectangle, below right=\dv and \dh/3 of cross_right.center, align=center, text width=2cm] (psi_2) {$\int (\cdot)\psi_{N}^{*}(r_x)\diff r_x$};
\node[align=center] () at ($(cross_right)+(\dv+0.6cm,0cm)$) {$\vdots$};
\draw[->] (cross_right.center) -- ($(psi_1.west)+(-\dh/3,0)$) -- (psi_1.west);
\draw[->] (cross_right.center) -- ($(psi_2.west)+(-\dh/3,0)$) -- (psi_2.west);

% inputs
\node[left=\dv/2 of phi_1, align=center, inner sep=0pt] (x_1) {$\bar{x}_1$};
\node[left=\dv/2 of phi_2, align=center, inner sep=0pt] (x_2) {$\bar{x}_N$};
\draw[->] (x_1.east) -- (phi_1.west);
\draw[->] (x_2.east) -- (phi_2.west);

% noise and outputs
\node[draw, circle, right=\dv/2 of psi_1, align=center, inner sep=0pt] (+_right_1) {+};
\node[draw, circle, right=\dv/2 of psi_2, align=center, inner sep=0pt] (+_right_2) {+};
\node[right=\dv/2 of +_right_1, align=center, inner sep=0pt] (y_1) {$y_1$};
\node[right=\dv/2 of +_right_2, align=center, inner sep=0pt] (y_2) {$y_N$};
\node[below=\dv/2 of +_right_1, align=center, inner sep=0pt] (z_1) {$z_1$};
\node[above=\dv/2 of +_right_2, align=center, inner sep=0pt] (z_2) {$z_N$};
\draw[->] (psi_1.east) -- (+_right_1.west);
\draw[->] (psi_2.east) -- (+_right_2.west);
\draw[->] (+_right_1.east) -- (y_1.west);
\draw[->] (+_right_2.east) -- (y_2.west);
\draw[->] (z_1.north) -- (+_right_1.south);
\draw[->] (z_2.south) -- (+_right_2.north);

% brackets
\draw[decorate, decoration={brace, amplitude=5pt}] ($(bottom_right)+(0,0mm)$) -- ($(bottom_left)+(0,0mm)$) node[midway, yshift=-3.5mm] {\footnotesize EM-based channel};
\draw[decorate, decoration={brace, amplitude=5pt}] ($(bottom_right)+(27.6mm,-6mm)$) -- ($(bottom_left)+(-18.5mm,-6mm)$) node[midway, yshift=-3.5mm] {\footnotesize WDM-applied channel};

\end{tikzpicture}
